A Secure Approach for Caching Contents in Wireless Ad Hoc Networks

Caching aims to store data locally in some nodes within the network to be able to retrieve the contents in shorter time periods. However, caching in the network did not always consider secure storage (due to the compromise between time performance and security). In this paper, a novel decentralized secure coded caching approach is proposed. In this solution, nodes only transmit coded files to avoid eavesdropper wiretapping and protect the user contents. In this technique random vectors are used to combine the contents using XOR operation. We modeled the proposed coded caching scheme by a Shannon cipher system to show that coded caching achieves asymptotic perfect secrecy. The proposed coded caching scheme significantly simplifies the routing protocol in cached networks while it reduces over-caching and achieves a higher throughput capacity compared to uncoded caching in reactive routing. It is shown that with the proposed coded caching scheme any content can be retrieved by selecting a random path while achieving asymptotic optimum solution. We have also studied the cache hit probability and shown that the coded cache hit probability is significantly higher than uncoded caching. A secure caching update algorithm is also presented.

==> fig_model2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[shorten >=1pt,auto]

\draw (0,\ttx)    -- ++ (14*\ttx,0);
\draw (0,2*\ttx)  -- ++ (14*\ttx,0);
\draw (0,3*\ttx)  -- ++ (14*\ttx,0);
\draw (0,4*\ttx)  -- ++ (14*\ttx,0);
\draw (0,5*\ttx)  -- ++ (14*\ttx,0);
\draw (0,6*\ttx)  -- ++ (14*\ttx,0);
\draw (0,7*\ttx)  -- ++ (14*\ttx,0);
\draw (0,8*\ttx)  -- ++ (14*\ttx,0);
\draw (0,9*\ttx)  -- ++ (14*\ttx,0);
\draw (0,10*\ttx) -- ++ (14*\ttx,0);
\draw (0,11*\ttx) -- ++ (14*\ttx,0);
\draw (0,12*\ttx) -- ++ (14*\ttx,0);
\draw (0,13*\ttx) -- ++ (14*\ttx,0);

\draw (\ttx,0) -- ++ (0, 14*\ttx);
\draw (2*\ttx,0) -- ++ (0, 14*\ttx);
\draw (3*\ttx,0) -- ++ (0, 14*\ttx);
\draw (4*\ttx,0) -- ++ (0, 14*\ttx);
\draw (5*\ttx,0) -- ++ (0, 14*\ttx);
\draw (6*\ttx,0) -- ++ (0, 14*\ttx);
\draw (7*\ttx,0) -- ++ (0, 14*\ttx);
\draw (8*\ttx,0) -- ++ (0, 14*\ttx);
\draw (9*\ttx,0) -- ++ (0, 14*\ttx);
\draw (10*\ttx,0) -- ++ (0, 14*\ttx);
\draw (11*\ttx,0) -- ++ (0, 14*\ttx);
\draw (12*\ttx,0) -- ++ (0, 14*\ttx);
\draw (13*\ttx,0) -- ++ (0, 14*\ttx);


%\fill[gray!20] (13*\ttx,13*\ttx) rectangle (14*\ttx,14*\ttx);
%\fill[cyan] (4*\ttx,13*\ttx) rectangle (5*\ttx,14*\ttx);
%\fill[cyan] (13*\ttx,4*\ttx) rectangle (14*\ttx,5*\ttx);
%\fill[cyan] (4*\ttx,4*\ttx) rectangle (5*\ttx,5*\ttx);


%\fill[gray!50] (0,0) rectangle (\ttx,\ttx);
%\fill[gray!50] (3*\ttx,3*\ttx) rectangle (4*\ttx,4*\ttx);
%\fill[gray!50] (3*\ttx,0) rectangle (4*\ttx,\ttx);
%\fill[gray!50] (0,3*\ttx) rectangle (\ttx,4*\ttx);
%\fill[gray!50] (6*\ttx,0) rectangle (7*\ttx,\ttx);
%\fill[gray!50] (0,6*\ttx) rectangle (\ttx,7*\ttx);
%\fill[gray!50] (6*\ttx,6*\ttx) rectangle (7*\ttx,7*\ttx);
%\fill[gray!50] (6*\ttx,3*\ttx) rectangle (7*\ttx,4*\ttx);
%\fill[gray!50] (3*\ttx,6*\ttx) rectangle (4*\ttx,7*\ttx);
\fill[gray!50] (9*\ttx,0) rectangle (10*\ttx,\ttx);
\fill[gray!50] (0,9*\ttx) rectangle (1*\ttx,10*\ttx);
%\fill[gray!50] (9*\ttx,9*\ttx) rectangle (10*\ttx,10*\ttx);
\fill[gray!50] (9*\ttx,3*\ttx) rectangle (10*\ttx,4*\ttx);
\fill[gray!50] (9*\ttx,6*\ttx) rectangle (10*\ttx,7*\ttx);
\fill[gray!50] (3*\ttx,9*\ttx) rectangle (4*\ttx,10*\ttx);
\fill[gray!50] (3*\ttx,12*\ttx) rectangle (4*\ttx,13*\ttx);
\fill[gray!50] (12*\ttx,0) rectangle (13*\ttx,1*\ttx);
\fill[gray!50] (12*\ttx,3*\ttx) rectangle (13*\ttx,4*\ttx);
\fill[gray!50] (12*\ttx,6*\ttx) rectangle (13*\ttx,7*\ttx);
%\fill[gray!50] (12*\ttx,9*\ttx) rectangle (13*\ttx,10*\ttx);
\fill[gray!50] (0,12*\ttx) rectangle (1*\ttx,13*\ttx);
\fill[gray!50] (6*\ttx,12*\ttx) rectangle (7*\ttx,13*\ttx);
\fill[gray!50] (6*\ttx,9*\ttx) rectangle (7*\ttx,10*\ttx);
%\fill[gray!50] (9*\ttx,12*\ttx) rectangle (10*\ttx,13*\ttx);
%\fill[gray!50] (12*\ttx,12*\ttx) rectangle (13*\ttx,13*\ttx);
  
  \fill[blue!70] (5*\ttx,5*\ttx) rectangle (6*\ttx,6*\ttx);
  
  \fill[black!70] (4*\ttx,5*\ttx) rectangle (5*\ttx,6*\ttx);
  \fill[black!70] (5*\ttx,4*\ttx) rectangle (6*\ttx,5*\ttx);
  \fill[black!70] (6*\ttx,5*\ttx) rectangle (7*\ttx,6*\ttx);
  \fill[black!70] (5*\ttx,6*\ttx) rectangle (6*\ttx,7*\ttx);
  
  \fill[purple!100] (6*\ttx,6*\ttx) rectangle (7*\ttx,7*\ttx);
  \fill[purple!100] (6*\ttx,4*\ttx) rectangle (7*\ttx,5*\ttx);
  \fill[purple!100] (5*\ttx,3*\ttx) rectangle (6*\ttx,4*\ttx);
  \fill[purple!100] (4*\ttx,4*\ttx) rectangle (5*\ttx,5*\ttx);
  \fill[purple!100] (3*\ttx,5*\ttx) rectangle (4*\ttx,6*\ttx);
  \fill[purple!100] (4*\ttx,6*\ttx) rectangle (5*\ttx,7*\ttx);
  
  \fill[red!70] (3*\ttx,6*\ttx) rectangle (4*\ttx,7*\ttx);
  \fill[red!70] (6*\ttx,3*\ttx) rectangle (7*\ttx,4*\ttx);
  \fill[red!70] (5*\ttx,2*\ttx) rectangle (6*\ttx,3*\ttx);
  \fill[red!70] (4*\ttx,3*\ttx) rectangle (5*\ttx,4*\ttx);
  \fill[red!70] (3*\ttx,4*\ttx) rectangle (4*\ttx,5*\ttx);
  \fill[red!70] (2*\ttx,5*\ttx) rectangle (3*\ttx,6*\ttx);
  
  \fill[purple!70] (6*\ttx,2*\ttx) rectangle (7*\ttx,3*\ttx);
  \fill[purple!70] (2*\ttx,6*\ttx) rectangle (3*\ttx,7*\ttx);
  \fill[purple!70] (1*\ttx,5*\ttx) rectangle (2*\ttx,6*\ttx);
  \fill[purple!70] (2*\ttx,4*\ttx) rectangle (3*\ttx,5*\ttx);
  \fill[purple!70] (3*\ttx,3*\ttx) rectangle (4*\ttx,4*\ttx);
  \fill[purple!70] (4*\ttx,2*\ttx) rectangle (5*\ttx,3*\ttx);
  \fill[purple!70] (5*\ttx,1*\ttx) rectangle (6*\ttx,2*\ttx);
  
  \fill[orange!100] (1*\ttx,6*\ttx) rectangle (2*\ttx,7*\ttx);
  \fill[orange!100] (6*\ttx,1*\ttx) rectangle (7*\ttx,2*\ttx);
  \fill[orange!100] (0,5*\ttx) rectangle (1*\ttx,6*\ttx);
  \fill[orange!100] (1*\ttx,4*\ttx) rectangle (2*\ttx,5*\ttx);
  \fill[orange!100] (2*\ttx,3*\ttx) rectangle (3*\ttx,4*\ttx);
  \fill[orange!100] (3*\ttx,2*\ttx) rectangle (4*\ttx,3*\ttx);
  \fill[orange!100] (4*\ttx,1*\ttx) rectangle (5*\ttx,2*\ttx);
  \fill[orange!100] (5*\ttx,0*\ttx) rectangle (6*\ttx,1*\ttx);
  
  \fill[brown!70] (0*\ttx,6*\ttx) rectangle (1*\ttx,7*\ttx);
  \fill[brown!70] (6*\ttx,0*\ttx) rectangle (7*\ttx,1*\ttx);
  \fill[brown!70] (0*\ttx,4*\ttx) rectangle (1*\ttx,5*\ttx);
  \fill[brown!70] (1*\ttx,3*\ttx) rectangle (2*\ttx,4*\ttx);
  \fill[brown!70] (2*\ttx,2*\ttx) rectangle (3*\ttx,3*\ttx);
  \fill[brown!70] (3*\ttx,1*\ttx) rectangle (4*\ttx,2*\ttx);
  \fill[brown!70] (4*\ttx,0*\ttx) rectangle (5*\ttx,1*\ttx);
  
  \fill[orange!50] (0*\ttx,3*\ttx) rectangle (1*\ttx,4*\ttx);
  \fill[orange!50] (1*\ttx,2*\ttx) rectangle (2*\ttx,3*\ttx);
  \fill[orange!50] (2*\ttx,1*\ttx) rectangle (3*\ttx,2*\ttx);
  \fill[orange!50] (3*\ttx,0*\ttx) rectangle (4*\ttx,1*\ttx);
  
  \fill[yellow!70] (0*\ttx,2*\ttx) rectangle (1*\ttx,3*\ttx);
  \fill[yellow!70] (1*\ttx,1*\ttx) rectangle (2*\ttx,2*\ttx);
  \fill[yellow!70] (2*\ttx,0*\ttx) rectangle (3*\ttx,1*\ttx);
  
  \fill[yellow!30] (0*\ttx,1*\ttx) rectangle (1*\ttx,2*\ttx);
  \fill[yellow!30] (1*\ttx,0*\ttx) rectangle (2*\ttx,1*\ttx);
  
  
  
  
  
  
  
  
  
  
  
  \fill[blue!80] (11*\ttx,8*\ttx) rectangle (12*\ttx,9*\ttx);
  
  \fill[black!70] (11*\ttx,7*\ttx) rectangle (12*\ttx,8*\ttx);
  \fill[black!70] (11*\ttx,9*\ttx) rectangle (12*\ttx,10*\ttx);
  \fill[black!70] (10*\ttx,8*\ttx) rectangle (11*\ttx,9*\ttx);
  \fill[black!70] (12*\ttx,8*\ttx) rectangle (13*\ttx,9*\ttx);
  
  \fill[purple!100] (11*\ttx,10*\ttx) rectangle (12*\ttx,11*\ttx);
  \fill[purple!100] (12*\ttx,9*\ttx) rectangle (13*\ttx,10*\ttx);
  \fill[purple!100] (13*\ttx,8*\ttx) rectangle (14*\ttx,9*\ttx);
  \fill[purple!100] (12*\ttx,7*\ttx) rectangle (13*\ttx,8*\ttx);
  \fill[purple!100] (10*\ttx,9*\ttx) rectangle (11*\ttx,10*\ttx);
  \fill[purple!100] (10*\ttx,7*\ttx) rectangle (11*\ttx,8*\ttx);
  \fill[purple!100] (9*\ttx,8*\ttx) rectangle (10*\ttx,9*\ttx);
  
  \fill[red!70] (9*\ttx,7*\ttx) rectangle (10*\ttx,8*\ttx);
  \fill[red!70] (9*\ttx,9*\ttx) rectangle (10*\ttx,10*\ttx);
  \fill[red!70] (8*\ttx,8*\ttx) rectangle (9*\ttx,9*\ttx);
  \fill[red!70] (10*\ttx,10*\ttx) rectangle (11*\ttx,11*\ttx);
  \fill[red!70] (11*\ttx,11*\ttx) rectangle (12*\ttx,12*\ttx);
  \fill[red!70] (12*\ttx,10*\ttx) rectangle (13*\ttx,11*\ttx);
  \fill[red!70] (13*\ttx,9*\ttx) rectangle (14*\ttx,10*\ttx);
  \fill[red!70] (13*\ttx,7*\ttx) rectangle (14*\ttx,8*\ttx);
  
  \fill[purple!70] (8*\ttx,7*\ttx) rectangle (9*\ttx,8*\ttx);
  \fill[purple!70] (7*\ttx,8*\ttx) rectangle (8*\ttx,9*\ttx);
  \fill[purple!70] (8*\ttx,9*\ttx) rectangle (9*\ttx,10*\ttx);
  \fill[purple!70] (9*\ttx,10*\ttx) rectangle (10*\ttx,11*\ttx);
  \fill[purple!70] (10*\ttx,11*\ttx) rectangle (11*\ttx,12*\ttx);
  \fill[purple!70] (11*\ttx,12*\ttx) rectangle (12*\ttx,13*\ttx);
  \fill[purple!70] (12*\ttx,11*\ttx) rectangle (13*\ttx,12*\ttx);
  \fill[purple!70] (13*\ttx,10*\ttx) rectangle (14*\ttx,11*\ttx);
  
  \fill[orange!100] (7*\ttx,7*\ttx) rectangle (8*\ttx,8*\ttx);
  \fill[orange!100] (7*\ttx,9*\ttx) rectangle (8*\ttx,10*\ttx);
  \fill[orange!100] (8*\ttx,10*\ttx) rectangle (9*\ttx,11*\ttx);
  \fill[orange!100] (9*\ttx,11*\ttx) rectangle (10*\ttx,12*\ttx);
  \fill[orange!100] (10*\ttx,12*\ttx) rectangle (11*\ttx,13*\ttx);
  \fill[orange!100] (11*\ttx,13*\ttx) rectangle (12*\ttx,14*\ttx);
  \fill[orange!100] (12*\ttx,12*\ttx) rectangle (13*\ttx,13*\ttx);
  \fill[orange!100] (13*\ttx,11*\ttx) rectangle (14*\ttx,12*\ttx);
  
  \fill[brown!70] (7*\ttx,10*\ttx) rectangle (8*\ttx,11*\ttx);
  \fill[brown!70] (8*\ttx,11*\ttx) rectangle (9*\ttx,12*\ttx);
  \fill[brown!70] (9*\ttx,12*\ttx) rectangle (10*\ttx,13*\ttx);
  \fill[brown!70] (10*\ttx,13*\ttx) rectangle (11*\ttx,14*\ttx);
  \fill[brown!70] (12*\ttx,13*\ttx) rectangle (13*\ttx,14*\ttx);
  \fill[brown!70] (13*\ttx,12*\ttx) rectangle (14*\ttx,13*\ttx);
  
  \fill[orange!50] (13*\ttx,13*\ttx) rectangle (14*\ttx,14*\ttx);
  \fill[orange!50] (7*\ttx,11*\ttx) rectangle (8*\ttx,12*\ttx);
  \fill[orange!50] (8*\ttx,12*\ttx) rectangle (9*\ttx,13*\ttx);
  \fill[orange!50] (9*\ttx,13*\ttx) rectangle (10*\ttx,14*\ttx);
  
  \fill[yellow!70] (7*\ttx,12*\ttx) rectangle (8*\ttx,13*\ttx);
  \fill[yellow!70] (8*\ttx,13*\ttx) rectangle (9*\ttx,14*\ttx);
  
  \fill[yellow!30] (7*\ttx,13*\ttx) rectangle (8*\ttx,14*\ttx);

  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  \path [draw=black,fill=yellow] (10.7*\ttx,8.3*\ttx) circle (0.07);      %cyan
  \path [draw=black,fill=yellow] (12.7*\ttx,8.3*\ttx) circle (0.07);  %cyan
  \path [draw=black,fill=yellow] (11.7*\ttx,9.3*\ttx) circle (0.07);  %cyan
  \path [draw=black,fill=yellow] (11.6*\ttx,7.7*\ttx) circle (0.07);  %cyan
  
  \path [draw=black,fill=yellow] (9.3*\ttx,8.7*\ttx) circle (0.07);  %green
  \path [draw=black,fill=yellow] (10.3*\ttx,7.3*\ttx) circle (0.07); %green
  \path [draw=black,fill=yellow] (12.3*\ttx,9.3*\ttx) circle (0.07); %green
  \path [draw=black,fill=yellow] (12.4*\ttx,7.3*\ttx) circle (0.07); %green
  \path [draw=black,fill=yellow] (10.3*\ttx,9.7*\ttx) circle (0.07); %green
  \path [draw=black,fill=yellow] (13.3*\ttx,8.3*\ttx) circle (0.07); %green
  \path [draw=black,fill=yellow] (11.3*\ttx,10.7*\ttx) circle (0.07); %green

  \path [draw=black,fill=yellow] (8.3*\ttx,8.7*\ttx) circle (0.07);   %yellow
  \path [draw=black,fill=yellow] (12.5*\ttx,10.5*\ttx) circle (0.07); %yellow
  \path [draw=black,fill=yellow] (10.7*\ttx,10.3*\ttx) circle (0.07); %yellow
  \path [draw=black,fill=yellow] (13.3*\ttx,7.7*\ttx) circle (0.07);  %yellow
  \path [draw=black,fill=yellow] (13.3*\ttx,9.7*\ttx) circle (0.07);  %yellow
  \path [draw=black,fill=yellow] (9.7*\ttx,7.7*\ttx) circle (0.07);   %yellow
  \path [draw=black,fill=yellow] (9.3*\ttx,9.7*\ttx) circle (0.07);   %yellow
  \path [draw=black,fill=yellow] (11.7*\ttx,11.3*\ttx) circle (0.07); %yellow

  \path [draw=black,fill=yellow] (13.3*\ttx,10.3*\ttx) circle (0.07);  %black
  \path [draw=black,fill=yellow] (10.7*\ttx,11.3*\ttx) circle (0.07);  %black
  \path [draw=black,fill=yellow] (11.3*\ttx,12.7*\ttx) circle (0.07);  %black
  \path [draw=black,fill=yellow] (12.3*\ttx,11.3*\ttx) circle (0.07);  %black
  \path [draw=black,fill=yellow] (8.6*\ttx,7.3*\ttx) circle (0.07);  %black
  \path [draw=black,fill=yellow] (8.7*\ttx,9.3*\ttx) circle (0.07);  %black
  \path [draw=black,fill=yellow] (9.7*\ttx,10.3*\ttx) circle (0.07);  %black
  \path [draw=black,fill=yellow] (7.3*\ttx,8.7*\ttx) circle (0.07);  %black
  
  \path [draw=black,fill=yellow] (9.3*\ttx,11.7*\ttx) circle (0.07);  %brown 
  \path [draw=black,fill=yellow] (12.7*\ttx,12.3*\ttx) circle (0.07); %brown
  \path [draw=black,fill=yellow] (8.3*\ttx,10.7*\ttx) circle (0.07); %brown
  \path [draw=black,fill=yellow] (10.3*\ttx,12.3*\ttx) circle (0.07); %brown
  \path [draw=black,fill=yellow] (11.6*\ttx,13.3*\ttx) circle (0.07); %brown
  \path [draw=black,fill=yellow] (7.7*\ttx,9.3*\ttx) circle (0.07); %brown
  \path [draw=black,fill=yellow] (7.7*\ttx,7.3*\ttx) circle (0.07); %brown
  \path [draw=black,fill=yellow] (13.7*\ttx,11.3*\ttx) circle (0.07); %brown
  
  \path [draw=black,fill=yellow] (8.7*\ttx,11.3*\ttx) circle (0.07); %gray
  \path [draw=black,fill=yellow] (10.3*\ttx,13.7*\ttx) circle (0.07); %gray
  \path [draw=black,fill=yellow] (12.4*\ttx,13.7*\ttx) circle (0.07); %gray
  \path [draw=black,fill=yellow] (13.3*\ttx,12.3*\ttx) circle (0.07); %gray
  \path [draw=black,fill=yellow] (7.3*\ttx,10.7*\ttx) circle (0.07); %gray
  \path [draw=black,fill=yellow] (9.3*\ttx,12.7*\ttx) circle (0.07); %gray
  
  \path [draw=black, fill=yellow] (8.3*\ttx,12.7*\ttx) circle (0.07); %orange 
  \path [draw=black, fill=yellow] (9.4*\ttx,13.7*\ttx) circle (0.07); %orange 
  \path [draw=black, fill=yellow] (13.3*\ttx,13.3*\ttx) circle (0.07); %orange 
  \path [draw=black, fill=yellow] (7.7*\ttx,11.3*\ttx) circle (0.07); %orange 
  
  \path [draw=black,fill=yellow] (8.6*\ttx,13.7*\ttx) circle (0.07); %pink
  \path [draw=black,fill=yellow] (7.3*\ttx,12.7*\ttx) circle (0.07); %pink
  
  \path [draw=black,fill=yellow] (7.3*\ttx,13.3*\ttx) circle (0.07); %purple
  
     
  \path [draw=black,fill=yellow] (0.3*\ttx,0.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.7*\ttx,0.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (2.4*\ttx,0.6*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (3.3*\ttx,0.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.6*\ttx,0.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (5.4*\ttx,0.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (6.7*\ttx,0.7*\ttx) circle (0.07);
  
  \path [draw=black,fill=yellow] (0.3*\ttx,6.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.7*\ttx,6.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (2.7*\ttx,6.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (3.3*\ttx,6.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.5*\ttx,6.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (5.4*\ttx,6.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (6.6*\ttx,6.6*\ttx) circle (0.07);
  
  \path [draw=black,fill=yellow] (0.7*\ttx,5.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (0.3*\ttx,4.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (0.5*\ttx,3.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (0.3*\ttx,2.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (0.7*\ttx,1.5*\ttx) circle (0.07);
  
  \path [draw=black,fill=yellow] (6.3*\ttx,5.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (6.7*\ttx,4.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (6.3*\ttx,3.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (6.7*\ttx,2.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (6.3*\ttx,1.3*\ttx) circle (0.07);
  
  \path [draw=black,fill=yellow] (3.5*\ttx,3.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (5.5*\ttx,4.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (5.3*\ttx,3.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (5.3*\ttx,2.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (5.3*\ttx,1.3*\ttx) circle (0.07);
  
  \path [draw=black,fill=yellow] (4.3*\ttx,1.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (3.3*\ttx,1.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (2.3*\ttx,1.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.3*\ttx,1.3*\ttx) circle (0.07);
  
  \path [draw=black,fill=yellow] (1.3*\ttx,1.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.7*\ttx,2.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.3*\ttx,3.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.7*\ttx,4.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.3*\ttx,5.3*\ttx) circle (0.07);
  
  \path [draw=black,fill=yellow] (2.3*\ttx,5.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (3.7*\ttx,5.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.3*\ttx,5.7*\ttx) circle (0.07);
  
  \path [draw=black,fill=yellow] (2.5*\ttx,2.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (2.3*\ttx,3.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (2.7*\ttx,4.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.3*\ttx,2.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.7*\ttx,3.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.3*\ttx,4.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (3.3*\ttx,2.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (3.7*\ttx,4.7*\ttx) circle (0.07);
  

  \draw [thick, ->] (0.45*\ttx,0.3*\ttx) -- (1.6*\ttx,0.3*\ttx);  
  \draw [thick, ->] (1.85*\ttx,0.3*\ttx) -- (2.3*\ttx,0.6*\ttx);
  \draw [thick, ->] (0.9*\ttx,1.6*\ttx) -- (1.3*\ttx,1.4*\ttx);
  \draw [thick, ->] (2.4*\ttx,0.8*\ttx) -- (2.3*\ttx,1.6*\ttx);
  \draw [thick, ->] (3.3*\ttx,0.5*\ttx) -- (3.3*\ttx,1.2*\ttx);
  \draw [thick, ->] (4.5*\ttx,0.9*\ttx) -- (4.3*\ttx,1.6*\ttx);
  \draw [thick, ->] (5.4*\ttx,0.5*\ttx) -- (5.3*\ttx,1.2*\ttx);
  \draw [thick, ->] (0.5*\ttx,2.3*\ttx) -- (1.6*\ttx,2.7*\ttx);
  \draw [thick, ->] (6.7*\ttx,0.9*\ttx) -- (6.3*\ttx,1.2*\ttx);  
  \draw [thick, ->] (6.3*\ttx,1.4*\ttx) -- (6.8*\ttx,2.2*\ttx);  
  \draw [thick, ->] (6.7*\ttx,2.4*\ttx) -- (6.2*\ttx,3.2*\ttx);
  \draw [thick, ->] (0.7*\ttx,3.5*\ttx) -- (1.2*\ttx,3.3*\ttx);
  \draw [thick, ->] (0.5*\ttx,4.3*\ttx) -- (1.6*\ttx,4.3*\ttx);  
  \draw [thick, ->] (0.9*\ttx,5.3*\ttx) -- (1.2*\ttx,5.3*\ttx);
  \draw [thick, ->] (0.5*\ttx,6.7*\ttx) -- (1.6*\ttx,6.3*\ttx);
  \draw [thick, ->] (1.8*\ttx,6.2*\ttx) -- (2.7*\ttx,6.7*\ttx);
  
  \draw [thick, ->] (2.8*\ttx,6.7*\ttx) -- (3.2*\ttx,6.2*\ttx);
  \draw [thick, ->] (3.35*\ttx,6.1*\ttx) -- (3.7*\ttx,5.4*\ttx);
  \draw [thick, ->] (4.45*\ttx,6.5*\ttx) -- (4.3*\ttx,5.8*\ttx);
  \draw [thick, ->] (5.4*\ttx,6.1*\ttx) -- (5.3*\ttx,5.4*\ttx);
  \draw [thick, ->] (6.4*\ttx,6.5*\ttx) -- (5.5*\ttx,6.3*\ttx);  
  \draw [thick, ->] (6.1*\ttx,5.3*\ttx) -- (5.4*\ttx,5.3*\ttx);  
  \draw [thick, ->] (6.5*\ttx,4.3*\ttx) -- (5.6*\ttx,4.5*\ttx);
  \draw [thick, ->] (6.1*\ttx,3.3*\ttx) -- (5.4*\ttx,3.3*\ttx);
  
  \draw [thick, ->] (1.5*\ttx,1.3*\ttx) -- (2.2*\ttx,1.7*\ttx);
  \draw [thick, ->] (5.3*\ttx,1.45*\ttx) -- (5.3*\ttx,2.6*\ttx);
  \draw [thick, ->] (4.3*\ttx,1.9*\ttx) -- (4.3*\ttx,2.6*\ttx);
  \draw [thick, ->] (3.3*\ttx,1.5*\ttx) -- (3.3*\ttx,2.2*\ttx);
  \draw [thick, ->] (2.3*\ttx,1.9*\ttx) -- (2.5*\ttx,2.4*\ttx);  
  \draw [thick, ->] (1.9*\ttx,2.7*\ttx) -- (2.4*\ttx,2.5*\ttx);
  \draw [thick, ->] (5.3*\ttx,2.8*\ttx) -- (5.3*\ttx,3.2*\ttx);
  \draw [thick, ->] (5.3*\ttx,3.4*\ttx) -- (5.5*\ttx,4.4*\ttx);
  \draw [thick, ->] (1.5*\ttx,3.3*\ttx) -- (2.2*\ttx,3.7*\ttx);
  \draw [thick, ->] (1.9*\ttx,4.3*\ttx) -- (2.6*\ttx,4.3*\ttx);
  \draw [thick, ->] (1.4*\ttx,5.3*\ttx) -- (2.2*\ttx,5.7*\ttx);
  \draw [thick, ->] (2.4*\ttx,5.7*\ttx) -- (3.7*\ttx,5.3*\ttx);
  \draw [thick, ->] (3.7*\ttx,5.4*\ttx) -- (4.2*\ttx,5.7*\ttx);
  \draw [thick, <-] (4.3*\ttx,5.5*\ttx) -- (4.3*\ttx,4.4*\ttx);
  \draw [thick, ->] (4.4*\ttx,5.7*\ttx) -- (5.1*\ttx,5.3*\ttx);
  \draw [thick, ->] (5.5*\ttx,4.7*\ttx) -- (5.3*\ttx,5.2*\ttx);
  
  
  \draw [thick, ->] (4.7*\ttx,3.6*\ttx) -- (4.3*\ttx,4.2*\ttx);
  \draw [thick, ->] (3.3*\ttx,2.5*\ttx) -- (3.5*\ttx,3.4*\ttx);
  \draw [thick, ->] (2.5*\ttx,2.6*\ttx) -- (2.3*\ttx,3.6*\ttx);
  \draw [thick, ->] (4.3*\ttx,2.9*\ttx) -- (4.7*\ttx,3.4*\ttx);
  \draw [thick, ->] (2.5*\ttx,3.7*\ttx) -- (3.4*\ttx,3.4*\ttx);
  \draw [thick, ->] (2.8*\ttx,4.2*\ttx) -- (3.7*\ttx,4.7*\ttx);
  \draw [thick, <-] (3.7*\ttx,4.5*\ttx) -- (3.5*\ttx,3.6*\ttx);
  \draw [thick, <-] (4.2*\ttx,4.4*\ttx) -- (3.8*\ttx,4.8*\ttx);
  
  \path [draw=black,fill=yellow] (5.5*\ttx,12.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.8*\ttx,12.2*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (0.3*\ttx,7.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.7*\ttx,7.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (2.4*\ttx,7.6*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (3.3*\ttx,7.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.6*\ttx,7.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (5.4*\ttx,7.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (6.7*\ttx,7.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (0.3*\ttx,13.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.7*\ttx,13.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (2.7*\ttx,13.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (3.3*\ttx,13.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.5*\ttx,13.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (5.4*\ttx,13.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (6.6*\ttx,13.6*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (0.7*\ttx,12.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (0.3*\ttx,11.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (0.5*\ttx,10.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (0.3*\ttx,9.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (0.7*\ttx,8.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (6.3*\ttx,12.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (6.7*\ttx,11.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (6.3*\ttx,10.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (6.7*\ttx,9.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (6.3*\ttx,8.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (3.5*\ttx,10.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (5.5*\ttx,11.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (5.3*\ttx,10.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (5.3*\ttx,9.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (5.3*\ttx,8.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.3*\ttx,8.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (3.3*\ttx,8.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (2.3*\ttx,8.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.3*\ttx,8.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.3*\ttx,8.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.7*\ttx,9.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.3*\ttx,10.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.7*\ttx,11.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (1.3*\ttx,12.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (2.3*\ttx,12.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (3.7*\ttx,12.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.3*\ttx,12.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (2.5*\ttx,9.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (2.3*\ttx,10.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (2.7*\ttx,11.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.3*\ttx,9.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.7*\ttx,10.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.3*\ttx,11.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (3.3*\ttx,9.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (3.7*\ttx,11.7*\ttx) circle (0.07);
  
  \path [draw=black,fill=yellow] (7.3*\ttx,0.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (8.7*\ttx,0.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (9.4*\ttx,0.6*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (10.3*\ttx,0.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (11.6*\ttx,0.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (12.4*\ttx,0.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (13.7*\ttx,0.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (7.3*\ttx,6.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (8.7*\ttx,6.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (9.7*\ttx,6.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (10.3*\ttx,6.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (11.5*\ttx,6.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (12.4*\ttx,6.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (13.6*\ttx,6.6*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (7.7*\ttx,5.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (7.3*\ttx,4.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (7.5*\ttx,3.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (7.3*\ttx,2.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (7.7*\ttx,1.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (13.3*\ttx,5.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (13.7*\ttx,4.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (13.3*\ttx,3.8*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (13.7*\ttx,2.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (13.3*\ttx,1.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (10.5*\ttx,3.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (12.5*\ttx,4.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (12.3*\ttx,3.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (12.3*\ttx,2.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (12.3*\ttx,1.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (11.3*\ttx,1.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (10.3*\ttx,1.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (9.3*\ttx,1.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (8.3*\ttx,1.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (8.3*\ttx,1.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (8.7*\ttx,2.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (8.3*\ttx,3.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (8.7*\ttx,4.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (8.3*\ttx,5.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (9.3*\ttx,5.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (10.7*\ttx,5.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (11.3*\ttx,5.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (9.5*\ttx,2.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (9.3*\ttx,3.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (9.7*\ttx,4.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (11.3*\ttx,2.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (11.7*\ttx,3.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (11.3*\ttx,4.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (10.3*\ttx,2.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (10.7*\ttx,4.7*\ttx) circle (0.07);
  
  \iffalse
  \draw [thick, <-] (11.35*\ttx,8.9*\ttx) -- (11.7*\ttx,9.2*\ttx);
  \draw [thick, ->] (10.4*\ttx,9.7*\ttx) -- (11.6*\ttx,9.3*\ttx);
  \draw [thick, ->] (10.6*\ttx,10.2*\ttx) -- (10.3*\ttx,9.75 *\ttx);
  \draw [thick, ->] (10.7*\ttx,11.1*\ttx) -- (10.7*\ttx,10.4*\ttx);
  \draw [thick, ->] (10.3*\ttx,12.15*\ttx) -- (10.75*\ttx,11.4*\ttx);
  \draw [thick, ->] (9.45*\ttx,12.7*\ttx) -- (10.15*\ttx,12.25*\ttx);
  \draw [thick, ->] (9.4*\ttx,13.5*\ttx) -- (9.3*\ttx,12.8*\ttx);
  \fi 
  
  \iffalse
  \draw [thick, ->] (4.7*\ttx,12.2*\ttx) -- (4.4*\ttx,12.7*\ttx);
  \draw [thick, ->] (5.5*\ttx,12.6*\ttx) -- (4.9*\ttx,12.2*\ttx);
  \draw [thick, ->] (6.2*\ttx,12.3*\ttx) -- (5.6*\ttx,12.7 *\ttx);
  \draw [thick, ->] (6.6*\ttx,13.5*\ttx) -- (6.3*\ttx,12.3*\ttx);
  \draw [thick, ->] (7.25*\ttx,13.25*\ttx) -- (6.7*\ttx,13.7*\ttx);
  \draw [thick, ->] (8.4*\ttx,13.7*\ttx) -- (7.3*\ttx,13.3*\ttx);
  \draw [thick, ->] (9.3*\ttx,13.7*\ttx) -- (8.7*\ttx,13.7*\ttx);
  \fi  
  
  \draw [thick, ->] (4.7*\ttx,12.2*\ttx) -- (4.4*\ttx,12.7*\ttx);
  \draw [thick, <-] (4.75*\ttx,12.1*\ttx) -- (4.3*\ttx,11.3*\ttx);
  \draw [thick, ->] (4.65*\ttx,10.65*\ttx) -- (4.3*\ttx,11.2 *\ttx);
  \draw [thick, ->] (5.2*\ttx,10.3*\ttx) -- (4.8*\ttx,10.5*\ttx);
  \draw [thick, ->] (5.3*\ttx,9.8*\ttx) -- (5.3*\ttx,10.2*\ttx);
  \draw [thick, ->] (5.3*\ttx,8.4*\ttx) -- (5.3*\ttx,9.6*\ttx);
  
  
  \path [draw=black,fill=yellow] (11.3*\ttx,8.7*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (5.3*\ttx,5.3*\ttx) circle (0.07);
  
  
  \path [draw=black,fill=black] (11.8*\ttx,8.3*\ttx) circle (0.07);
  \path [draw=black,fill=black] (5.8*\ttx,5.8*\ttx) circle (0.07);
  \path [draw=black,fill=black] (4.3*\ttx,12.7*\ttx) circle (0.07);
  \path [draw=black,fill=black] (13.5*\ttx,3.3*\ttx) circle (0.07);

  \draw [thick, ->] (5.4*\ttx,5.4*\ttx) -- (5.8*\ttx,5.8*\ttx);
  
  
  \draw[very thick, blue] (0,0) -- ++ (0, 14*\ttx);
  \draw[very thick, blue] (14*\ttx,0) -- ++ (0, 14*\ttx);
  \draw[very thick, blue] (7*\ttx,0) -- ++(0, 14*\ttx); 

  \draw[very thick, blue] (0,0) -- ++(14*\ttx,0); 
  \draw[very thick, blue] (0,7*\ttx) -- ++(14*\ttx,0); 
  \draw[very thick, blue] (0,14*\ttx) -- ++(14*\ttx,0); 

  \node[left] at (4*\ttx,0.05-\ttx) (Step 1) {};   
  \node[left] at (7*\ttx,0.05-\ttx) (Step 3) {};
  \draw [thin, ->] (Step 1.east) -- ++(2*\ttx+0.05,0)
        node[right] (Step 2) {};
  \draw [thin, <-] (Step 3) -- ++(2*\ttx+0.05,0)
        node[right]  (Step 3.west) {};      
  \draw [thin] (6*\ttx, 0) -- ++(0, -\ttx); 
  \draw [thin] (7*\ttx, 0) -- ++(0, -\ttx); 
  \node [left] at (7.5*\ttx,-1.5*\ttx) {$c_1 s(n)$};
  
  \draw [blue] (14*\ttx, 0) -- ++ (1*\ttx, 0);  
  \draw [blue] (14*\ttx, 7*\ttx) -- ++ (1*\ttx, 0);
  \draw [blue, <-> ] (14.9*\ttx, 0) -- (14.9*\ttx, 7*\ttx);
  \node [left, blue] at (16.9*\ttx,4*\ttx) {$s_g(n)$};
  
  \draw (10*\ttx,0) -- (10*\ttx, -\ttx);  
  \draw (13*\ttx,0) -- (13*\ttx, -\ttx); 
  \draw [<->] (10*\ttx, -0.9*\ttx) -- (13*\ttx, -0.9*\ttx);
  \node [left] at (13*\ttx,-1.5*\ttx) {$c_2c_1 s(n)$};
  
  \path [draw=black] (12.5*\ttx,10.5*\ttx) circle (0.7*\ttx);
  \path [draw=black] (16.1*\ttx,12.5*\ttx) circle (2*\ttx);
  \draw (13.2*\ttx,10.7*\ttx) -- (14.4*\ttx,11.6*\ttx);
  \draw (14.69*\ttx, 13.92*\ttx) -- (17.51*\ttx,13.92*\ttx);
  \draw (14.69*\ttx, 11.08*\ttx) -- (17.51*\ttx,11.08*\ttx);  
  \draw (14.69*\ttx, 11.08*\ttx) -- (14.69*\ttx,13.92*\ttx);
  \draw (17.51*\ttx, 11.08*\ttx) -- (17.51*\ttx,13.92*\ttx);

  \fill[red!70] (14.69*\ttx,11.08*\ttx) rectangle (17.51*\ttx,13.92*\ttx);
  
  \path [draw=black,fill=yellow]  (16.1*\ttx,12.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (16.3*\ttx,13.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (16.5*\ttx,11.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (17.2*\ttx,12.7*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (17.2*\ttx,13.4*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (17*\ttx,11.8*\ttx) circle (0.07);  
  \path [draw=black,fill=gray!50] (15.4*\ttx,11.7*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (15.3*\ttx,13.1*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (15*\ttx,12.5*\ttx) circle (0.07);
  
  \draw [thick, ->] (15.1*\ttx,12.5*\ttx) -- (16*\ttx,12.5*\ttx);  
  \draw [thick, ->] (15.4*\ttx,13*\ttx) -- (16*\ttx,12.6*\ttx);
  \draw [thick, ->] (15.5*\ttx,11.8*\ttx) -- (16*\ttx,12.4*\ttx);
  \draw [thick, ->] (17.1*\ttx,12.7*\ttx) -- (16.2*\ttx,12.5*\ttx);
  \draw [thick, ->] (16.9*\ttx,11.9*\ttx) -- (16.2*\ttx,12.4*\ttx);
  \draw [thick, ->] (17.1*\ttx,13.4*\ttx) -- (16.2*\ttx,12.6*\ttx);
  \draw [thick, ->] (16.5*\ttx,11.6*\ttx) -- (16.1*\ttx,12.4*\ttx);
  \draw [thick, ->] (16.3*\ttx,13.4*\ttx) -- (16.1*\ttx,12.6*\ttx);
    
  \draw [dashed] (16*\ttx,12.3*\ttx) -- ++ (-0.5*\ttx,-2.3*\ttx);  
  \node [right] at (14.7*\ttx,9.7*\ttx) {anchor};  
  \node [right] at (14.7*\ttx,9*\ttx) {node}; 
  
  \node [right] at (14.7*\ttx,8*\ttx) {requesting};
  \node [right] at (14.8*\ttx,7.3*\ttx) {nodes};
  
  \draw [dashed] (11.9*\ttx,8.3*\ttx) -- (14.7*\ttx,8*\ttx);
  \draw [dashed] (13.55*\ttx,3.5*\ttx) -- (14.7*\ttx,8*\ttx);
  \draw [dashed] (5.84*\ttx,5.84*\ttx) -- (14.7*\ttx,8*\ttx);
  \draw [dashed] (4.45*\ttx,12.7*\ttx) -- (14.7*\ttx,8*\ttx);
  
  \iffalse
  \path [draw=black,fill=yellow] (12.3*\ttx,10.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (12.5*\ttx,6.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (12.5*\ttx,2.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (8.3*\ttx,10.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (8.5*\ttx,6.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (8.5*\ttx,2.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.3*\ttx,10.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.5*\ttx,6.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (4.5*\ttx,2.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (0.3*\ttx,10.3*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (0.5*\ttx,6.5*\ttx) circle (0.07);
  \path [draw=black,fill=yellow] (0.5*\ttx,2.5*\ttx) circle (0.07);
  
  \path [draw=black,fill=green] (0.5*\ttx,0.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (4.5*\ttx,0.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (8.5*\ttx,0.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (12.5*\ttx,0.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (0.5*\ttx,4.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (4.5*\ttx,4.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (8.5*\ttx,4.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (12.5*\ttx,4.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (0.5*\ttx,8.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (4.5*\ttx,8.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (8.5*\ttx,8.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (12.5*\ttx,8.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (0.5*\ttx,12.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (4.5*\ttx,12.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (8.5*\ttx,12.5*\ttx) circle (0.07);
  \path [draw=black,fill=green] (12.5*\ttx,12.5*\ttx) circle (0.07);
  
  \path [draw=black,fill=blue] (0.5*\ttx,1.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (4.5*\ttx,1.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (8.5*\ttx,1.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (12.5*\ttx,1.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (0.5*\ttx,5.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (4.5*\ttx,5.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (8.5*\ttx,5.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (12.5*\ttx,5.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (0.5*\ttx,9.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (4.5*\ttx,9.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (8.5*\ttx,9.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (12.5*\ttx,9.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (0.5*\ttx,13.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (4.5*\ttx,13.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (8.5*\ttx,13.5*\ttx) circle (0.07);
  \path [draw=black,fill=blue] (12.5*\ttx,13.5*\ttx) circle (0.07);
  
  \path [draw=black,fill=gray!50] (3.5*\ttx,0.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (7.5*\ttx,0.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (11.5*\ttx,0.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (15.5*\ttx,0.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (3.5*\ttx,4.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (7.5*\ttx,4.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (11.5*\ttx,4.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (15.5*\ttx,4.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (3.5*\ttx,8.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (7.5*\ttx,8.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (11.5*\ttx,8.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (15.5*\ttx,8.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (3.5*\ttx,12.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (7.5*\ttx,12.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (11.5*\ttx,12.5*\ttx) circle (0.07);
  \path [draw=black,fill=gray!50] (15.5*\ttx,12.5*\ttx) circle (0.07);
  
  \path [draw=black,fill=black] (1.5*\ttx,3.5*\ttx) circle (0.07);
  \path [draw=black,fill=black] (5.5*\ttx,3.5*\ttx) circle (0.07);
  \path [draw=black,fill=black] (9.5*\ttx,3.5*\ttx) circle (0.07);
  \path [draw=black,fill=black] (13.5*\ttx,3.5*\ttx) circle (0.07);
  \path [draw=black,fill=black] (1.5*\ttx,7.5*\ttx) circle (0.07);
  \path [draw=black,fill=black] (5.5*\ttx,7.5*\ttx) circle (0.07);
  \path [draw=black,fill=black] (9.5*\ttx,7.5*\ttx) circle (0.07);
  \path [draw=black,fill=black] (13.5*\ttx,7.5*\ttx) circle (0.07);
  \path [draw=black,fill=black] (1.5*\ttx,11.5*\ttx) circle (0.07);
  \path [draw=black,fill=black] (5.5*\ttx,11.5*\ttx) circle (0.07);
  \path [draw=black,fill=black] (9.5*\ttx,11.5*\ttx) circle (0.07);
  \path [draw=black,fill=black] (13.5*\ttx,11.5*\ttx) circle (0.07);
  
  \path [draw=black,fill=cyan] (0.5*\ttx,3.5*\ttx) circle (0.07);
  \path [draw=black,fill=cyan] (4.5*\ttx,3.5*\ttx) circle (0.07);
  \path [draw=black,fill=cyan] (8.5*\ttx,3.5*\ttx) circle (0.07);
  \path [draw=black,fill=cyan] (12.5*\ttx,3.5*\ttx) circle (0.07);
  \path [draw=black,fill=cyan] (0.5*\ttx,7.5*\ttx) circle (0.07);
  \path [draw=black,fill=cyan] (4.5*\ttx,7.5*\ttx) circle (0.07);
  \path [draw=black,fill=cyan] (8.5*\ttx,7.5*\ttx) circle (0.07);
  \path [draw=black,fill=cyan] (12.5*\ttx,7.5*\ttx) circle (0.07);
  \path [draw=black,fill=cyan] (0.5*\ttx,11.5*\ttx) circle (0.07);
  \path [draw=black,fill=cyan] (4.5*\ttx,11.5*\ttx) circle (0.07);
  \path [draw=black,fill=cyan] (8.5*\ttx,11.5*\ttx) circle (0.07);
  \path [draw=black,fill=cyan] (12.5*\ttx,11.5*\ttx) circle (0.07);
  \fi 
  \end{tikzpicture}
\caption{Each local group with side length $s_g(n)$ contains many square-lets of side length $c_1 s(n)$. Each square-let has one randomly selected anchor node.
}
 \label{fig_model}
 \vspace{-0.2in}
\end{figure}

